Graphical law beneath each written natural language

We study twenty four written natural languages. We draw in the log scale, number of words starting with a letter vs rank of the letter, both normalised. We find that all the graphs are of the similar type. The graphs are tantalisingly closer to the curves of reduced magnetisation vs reduced temperature for magnetic materials. We make a weak conjecture that a curve of magnetisation underlies a written natural language.

==> (inline-0) <==
\begin{tabular}{|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|}\hline
 A&B&C&D&E&F&G&H&I&J&K&L&M&N&O&P&Q&R&S&T&U&V&W&X&Y&Z \\ \hline 
 1097&630&1701&882&1008&630&441&284&599&136&15&378&819&221&315&1292&63&945&882&662&32&410&12&4&6&26 \\ \hline
\end{tabular}
\begin{tabular}{|l|l|l|l|l|l|l|l|l|l|}\hline
k & lnk & lnk/$lnk_{lim}$ & f & lnf & lnf/$lnf_{max}$ &lnf/$lnf_{next-max}$&lnf/$lnf_{nnmax}$&lnf/$lnf_{nnnmax}$\\\hline
1 & 0    & 0     & 1701 & 7.44 & 1 & Blank&Blank&Blank\\\hline
2 & 0.69 & 0.214 & 1292 & 7.16 & 0.962& 1&Blank&Blank \\\hline
3 & 1.10 & 0.342 & 1097 & 7.00 & 0.941& 0.978&1&Blank \\\hline
4 & 1.39 & 0.432 &1008  & 6.92 & 0.930& 0.966&.989 &1 \\\hline
5 & 1.61 & 0.500 & 945 & 6.85 & 0.921& 0.957 &.979&.990\\\hline
6 & 1.79 & 0.556 & 882 & 6.78& 0.911& 0.947 &.969&.980\\\hline
7 & 1.95 & 0.606 & 819 & 6.71 & 0.902& 0.937&.959&.970 \\\hline
8 & 2.08 & 0.646 & 662 & 6.50 & 0.874& 0.908&.929&.939 \\\hline
9 & 2.20 & 0.683 & 630 & 6.45 & 0.867& 0.901&.921&.932 \\\hline
10 & 2.30 & 0.714 & 599 & 6.40 & 0.860& 0.894&.914&.925 \\\hline
11 & 2.40 & 0.745 & 441 & 6.09 & 0.819& 0.851&.870&.880 \\\hline
12 & 2.48 & 0.770 & 410 & 6.02 & 0.809& 0.841&.860&.870 \\\hline
13 & 2.56 & 0.795 & 378 & 5.93 & 0.797& 0.828&.847&.857 \\\hline
14 & 2.64 & 0.820 & 315 & 5.75 & 0.773& 0.803&.821&.831 \\\hline
15 & 2.71 & 0.842 & 284 & 5.65 & 0.759& 0.789&.807&.816 \\\hline
16 & 2.77 & 0.860 & 221 & 5.40 & 0.726& 0.754&.771&.780 \\\hline
17 & 2.83 & 0.879 & 136 & 4.91 & 0.660& 0.686&.701&.710 \\\hline
18 & 2.89 & 0.898 & 63 & 4.14 & 0.556& 0.578&.591&.598 \\\hline
19 & 2.94 & 0.913 & 32 & 3.47 & 0.466& 0.485&.496&.501 \\\hline
20 & 3.00 & 0.932 & 26 & 3.26 & 0.438& 0.455&.466&.471 \\\hline
21 & 3.04 & 0.944 & 15 & 2.71 & 0.364& 0.378&.387&.392 \\\hline
22 & 3.09 & 0.960 & 12 & 2.48 & 0.333& 0.346&.354&.358 \\\hline
23 & 3.14 & 0.975 & 6  & 1.79 & 0.241& 0.250&.256&.259 \\\hline
24 & 3.18 & 0.988 & 4  & 1.39   & 0.187& 0.194&.199&.201    \\\hline
25 & 3.22 & 1     & 1  & 0     & 0 & 0&0&0\\\hline
\end{tabular}
\begin{tabular}{|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|}\hline
 1&2&3&4&5&6&7&8&9&10&11&12&13&14&15&16&17&18&19&20&21&22&23&24&25&26&27&28&29&30&31&32&33&34&35&36&37&38&39&40&41 \\ \hline 
 750&280&72&15&280&19&15&80&20&27&21&750&324&660&250&740&210&500&170&200&210&125&75&525&70&600&200&650&1400&250&925&340&760&110&360&380&600&350&12&1430&350 \\ \hline
\end{tabular}
\begin{tabular}{|l|l|l|l|l|l|l|l|l|l|}\hline
k & lnk & lnk/$lnk_{lim}$ & f & lnf & lnf/$lnf_{max}$ & lnf/$lnf_{nextmax}$&lnf/$lnf_{nnmax}$&lnf/$lnf_{nnnmax}$\\\hline
1 & 0    & 0             & 1430 & 7.27 & 1 & Blank&Blank&Blank\\\hline
2 & 0.69 & 0.195         & 1400& 7.24 & 0.997 & 1&Blank&Blank\\\hline
3 & 1.10 & 0.312         & 925 & 6.83 & 0.939 & 0.943&1&Blank\\\hline
4 & 1.39 & 0.394         & 760 & 6.63 & 0.912 & 0.916&.971&1\\\hline
5 & 1.61 & 0.456         & 750 & 6.62 & 0.911 & 0.914&.969&.998\\\hline
6 & 1.79 & 0.507         & 740 & 6.61 & 0.909 & 0.913&.968&.997\\\hline
7 & 1.95 & 0.552         & 660& 6.49 & 0.893 & 0.896&.950&.979\\\hline
8 & 2.08 & 0.589         & 650 & 6.48 & 0.891 & 0.895&.949&.977\\\hline
9 & 2.20 & 0.623         & 600 & 6.40 & 0.880 & 0.884&.937&.965\\\hline
10 & 2.30 & 0.652        & 525 & 6.26 & 0.861 & 0.865&.917&.944\\\hline
11 & 2.40 & 0.680        & 500& 6.21 & 0.854 & 0.858&.909&.937\\\hline
12 & 2.48 & 0.703        & 380 & 5.94 & 0.817 & 0.820&.870&.896\\\hline
13 & 2.56 & 0.725        & 360 & 5.89 & 0.810 & 0.814&.862&.888\\\hline
14&2.64   & 0.748        &350  & 5.86& 0.806&0.809&.858&.884\\\hline
15&2.71   &0.768         &340  &5.83 &0.802 &0.805&.854&.879\\\hline
16&2.77   &0.785         &324  &5.78 &0.795 &0.798&.846&.872\\\hline
17&2.83   &0.802         &280  &5.63 &0.774 &0.778&.824&.849\\\hline
18&2.89   &0.819         &250  &5.52 &0.759 &0.762&.808&.833\\\hline
19&2.94   &0.833         &210  &5.35 &0.736 &0.739&.783&.807\\\hline
20&3.00   &0.850         &200  &5.30 &0.729 &0.732&.776&.799\\\hline
21&3.04   &0.861         &170  &5.14 &0.707 &0.710&.753&.775\\\hline
22&3.09   &0.875         &125  &4.83  &0.664 &0.667&.707&.729\\\hline
23&3.14   &0.890         &110  &4.70 &0.646 &0.649&.688&.709\\\hline
24&3.18   &0.901         &80  &4.38 &0.602 &0.605&.641&.661\\\hline
25&3.22   &0.912         &75  &4.32 &0.594 &0.597&.633&.652\\\hline
26&3.26   &0.924         &72  &4.28 &0.589 &0.591&.627&.646\\\hline
27&3.30   &0.935         &70  &4.25 &0.585 &0.587&.622&.641\\\hline
28&3.33   &0.943         &27  &3.30 &0.454 &0.456&.483&.498\\\hline
29&3.37   &0.955         &21   &3.04 &0.418 &0.420&.445&.459\\\hline
30&3.40   &0.963         &20   &3.00 &0.413 &0.414&.439&.452\\\hline
31&3.43   &0.972         &19   &2.94 &0.404 &0.406&.430&.443\\\hline
32&3.47   &0.983         &15   &2.70 &0.371 &0.373&.395&.407\\\hline
33&3.50   &0.992         &12   &2.48 &0.341 &0.343&.363&374\\\hline
34&3.53   &1             &1   &0 &0 &0&0&0\\\hline
\end{tabular}
\begin{tabular}{|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|}\hline
 1&2&3&4&5&6&7&8&9&10&11&12&13&&P&R&S&T&U&W&Y \\ \hline 
 11&125&129&2&76&7&76&28&76&98&38&9&4&136&34&9&55&33&2&22&10 \\ \hline
\end{tabular}
\begin{tabular}{|l|l|l|l|l|l|l|l|l|l|}\hline
k & lnk  & lnk/$lnk_{lim}$ & f & lnf & lnf/$lnf_{max}$ & lnf/$lnf_{next-max}$&lnf/$lnf_{nnmax}$&lnf/$lnf_{nnnmax}$\\\hline
1 & 0    & 0     & 1150 & 7.05 & 1 & Blank&Blank&Blank\\\hline
2 & 0.69 & 0.249 & 1000 & 6.91 & 0.980 & 1&Blank&Blank\\\hline
3 & 1.10 & 0.397 & 600 & 6.40 & 0.908 & 0.926&1&Blank\\\hline
4 & 1.39 & 0.502 & 550 & 6.31 & 0.895 & 0.913&.986&1\\\hline
5 & 1.61 & 0.581 & 460 & 6.13 & 0.870 & 0.887&.958&.971\\\hline
6 & 1.79 & 0.646 & 320 & 5.77 & 0.818 & 0.835&.902&.914\\\hline
7 & 1.95 & 0.704 & 300 & 5.70 & 0.809 & 0.825&.891&.903\\\hline
8 & 2.08 & 0.751 & 260& 5.56 & 0.789 & 0.805&.869&.881\\\hline
9 & 2.20 & 0.794 & 230 & 5.43 & 0.770 & 0.786&.848&.861\\\hline
10 & 2.30 & 0.830 & 154 & 5.04 & 0.715 & 0.729&.788&.799\\\hline
11 & 2.40 & 0.866 & 100 & 4.61 & 0.654 & 0.667&.720&.731\\\hline
12 & 2.48 & 0.895 & 60 & 4.09 & 0.580 & 0.592&.639&.648\\\hline
13 & 2.56 & 0.924 & 50 & 3.91 & 0.555 & 0.566&.611&.620\\\hline
14 & 2.64 & 0.953 & 35 & 3.56 & 0.505 & 0.515&.556&.564\\\hline
15 & 2.71 & 0.978 & 11 & 2.40 & 0.340 & 0.347&.375&.380\\\hline
16 & 2.77 & 1     & 1  & 0    & 0 & 0&0&0\\\hline
\end{tabular}
\begin{tabular}{|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|}\hline
 1&2&3&4&5&6&7&8&9&10&11&12&13&14&15&16&17&18&19&20&21 \\ \hline 
 11&125&129&62&76&7&76&28&76&98&38&9&4&136&34&9&55&33&2&22&10 \\ \hline
\end{tabular}
\begin{tabular}{|l|l|l|l|l|l|l|}\hline
k & lnk  & lnk/$lnk_{lim}$ & f & lnf & lnf/$lnf_{max}$ & lnf/$lnf_{next-max}$\\\hline
1 & 0    & 0     & 136 & 4.91 & 1 & Blank\\\hline
2 & 0.69 & 0.235 & 129 & 4.86 & 0.990 & 1\\\hline
3 & 1.10 & 0.374 & 125 & 4.83 & 0.984 & 0.994\\\hline
4 & 1.39 & 0.473 & 98 & 4.58 & 0.933 & 0.942\\\hline
5 & 1.61 & 0.548 & 76 & 4.33 & 0.882 & 0.891\\\hline
6 & 1.79 & 0.609 & 62 & 4.13 & 0.841 & 0.850\\\hline
7 & 1.95 & 0.663 & 55 & 4.01 & 0.817 & 0.825\\\hline
8 & 2.08 & 0.707 & 38 & 3.64 & 0.741 & 0.749\\\hline
9 & 2.20 & 0.748 & 34 & 3.53 & 0.719 & 0.726\\\hline
10 & 2.30 & 0.782 & 33 & 3.50 & 0.713 & 0.720\\\hline
11 & 2.40 & 0.816 & 28 & 3.32 & 0.676 & 0.683\\\hline
12 & 2.48 & 0.832 & 22 & 3.09 & 0.629 & 0.636\\\hline
13 & 2.56 & 0.871 & 11 & 2.40 & 0.489 & 0.494\\\hline
14 & 2.64 & 0.898 & 10 & 2.30 & 0.468 & 0.473\\\hline
15 & 2.71 & 0.922 &9 & 2.20& 0.448 & 0.453\\\hline
16& 2.77  & 0.942 &7 &1.95 &0.397 &0.401 \\\hline
17& 2.83  & 0.963 &4 &1.39 &0.283 &0.286 \\\hline
18& 2.89  & 0.983 &2 &0.69 &0.141 &0.142 \\\hline
19& 2.94  & 1 &1  &0 &0 &0 \\\hline
\end{tabular}
\begin{tabular}{|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|}\hline
 1&2&3&4&5&6&7&8&9&10&11&12&13&14&15&16&17&18&19&20&21&22&23&24&25&26&27 \\ \hline 
 34&143&27&16&3&220&65&60&3&32&24&37&357&48&86&56&96&16&88&224&8&64&74&64&56&20&224  \\ \hline
\end{tabular}
\begin{tabular}{|l|l|l|l|l|l|l|}\hline
k & lnk  & lnk/$lnk_{lim}$ & f & lnf & lnf/$lnf_{max}$ & lnf/$lnf_{next-max}$\\\hline
1 & 0    & 0     & 357 & 5.88 & 1 & Blank\\\hline
2 & 0.69 & 0.220 & 224 & 5.41 & 0.920 & 1\\\hline
3 & 1.10 & 0.350 & 220 & 5.39 & 0.920 & 0.996\\\hline
4 & 1.39 & 0.443 & 143 & 4.96 & 0.840 & 0.917\\\hline
5 & 1.61 & 0.513 & 96 & 4.56 & 0.78 & 0.843\\\hline
6 & 1.79 & 0.570 & 88 & 4.48 & 0.76 & 0.828\\\hline
7 & 1.95 & 0.621 & 86 & 4.45 & 0.76 & 0.823\\\hline
8 & 2.08 & 0.662 & 74 & 4.30 & 0.73 & 0.795\\\hline
9 & 2.20 & 0.701 & 65 & 4.17 & 0.71 & 0.771\\\hline
10 & 2.30 & 0.732 & 64 & 4.16 & 0.71 & 0.769\\\hline
11 & 2.40 & 0.764 & 60 & 4.09 & 0.70 & 0.756\\\hline
12 & 2.48 & 0.790 & 56 & 4.03 & 0.69 & 0.745\\\hline
13 & 2.56 & 0.815 & 48 & 3.87 & 0.66 & 0.715\\\hline
14 & 2.64 & 0.841 & 37 & 3.61 & 0.61 & 0.667\\\hline
15 & 2.71 & 0.863 &34 & 3.53& 0.60 & 0.652\\\hline
16& 2.77  & 0.882 &32 &3.47 &0.59 &0.641 \\\hline
17& 2.83  & 0.901 &27 &3.30 &0.56 &0.610 \\\hline
18& 2.89  & 0.920 &24 &3.18 &0.54 &0.588 \\\hline
19& 2.94  & 0.936 &20  &3.00 &0.51 &0.555 \\\hline
20& 3.00  & 0.955 &16  &2.77 &0.47 &0.512 \\\hline
21& 3.04  & 0.968 &8   &2.08 &0.35 &0.384 \\\hline
22& 3.09  & 0.984 &3   &1.10 &0.19 & 0.203 \\\hline
23& 3.14  & 1     &1   &0    &0    & 0\\\hline
\end{tabular}
\begin{tabular}{|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|}\hline
 1&2&3&4&5&6&7&8&9&10&11&12&13&14&15&16&17&18&19&20&21&22&23&24&25&26&27&28&29&30 \\ \hline 
 1650&1475&3050&650&625&1050&600&900&5&5&4775&1100&825&1200&2300&1100&625&925&425&5&700&700&250&800&950&750&700&1300&400&275 \\ \hline
\end{tabular}
\begin{tabular}{|l|l|l|l|l|l|l|l|l|l|l|}\hline
k&lnk&lnk/$lnk_{lim}$ &f&lnf&lnf/$lnf_{max}$&lnf/$lnf_{nextmax}$&lnf/$lnf_{nnmax}$&lnf/$lnf_{nnnmax}$&lnf/$lnf_{nnnnmax}$&lnf/$lnf_{nnnnnmax}$\\\hline
1 & 0    & 0     & 4775 & 8.47 & 1 & Blank& Blank& Blank& Blank& Blank\\\hline
2 & 0.69 & 0.217 & 3050 & 8.02 & 0.947& 1 & Blank& Blank& Blank& Blank\\\hline
3 & 1.10 & 0.346 & 2300 & 7.74 & 0.914& 0.965& 1& Blank& Blank& Blank \\\hline
4 & 1.39 & 0.437 & 1650 & 7.41 & 0.875& 0.924& 0.957& 1& Blank& Blank \\\hline
5 & 1.61 & 0.506 & 1475 & 7.30 & 0.862& 0.910 &0.943&0.985 &1 & Blank\\\hline
6 & 1.79 & 0.563 & 1300 & 7.17 & 0.847& 0.894 &0.926&0.968 &0.982 &1 \\\hline
7 & 1.95 & 0.613 & 1200 & 7.09 & 0.837& 0.884 &0.916&0.957&0.971&0.989\\\hline
8 & 2.08 & 0.654 & 1100 & 7.00 & 0.826& 0.873 &0.904&0.945&0.959&0.976\\\hline
9 & 2.20 & 0.692 & 1050 & 6.96 & 0.822& 0.868 &0.899&0.939&0.953 &0.971\\\hline
10 & 2.30 & 0.723 & 950 & 6.86 & 0.810& 0.855 &0.886&0.926&0.940 &0.957\\\hline
11 & 2.40 & 0.755 & 925 & 6.83 & 0.806& 0.852 &0.882&0.922&0.936 &0.953\\\hline
12 & 2.48 & 0.780 & 900 & 6.80 & 0.803& 0.848 &0.879&0.918&0.932 &0.948\\\hline
13 & 2.56 & 0.805 & 825 & 6.72 & 0.793& 0.838 &0.868&0.907&0.921 &0.937\\\hline
14 & 2.64 & 0.830 & 800 & 6.68 & 0.789& 0.833 &0.863&0.901&0.915 &0.932\\\hline
15 & 2.71 & 0.852 & 750 & 6.62 & 0.782& 0.825 &0.855&0.893&0.907 &0.923\\\hline
16 & 2.77 & 0.871 & 700 & 6.55 & 0.773& 0.817 &0.846&0.884&0.897 &0.914\\\hline
17 & 2.83 & 0.890 & 650 & 6.48 & 0.765& 0.808 &0.837&0.874&0.888 &0.904\\\hline
18 & 2.89 & 0.909 & 625 & 6.44 & 0.760& 0.803 &0.832&0.869&0.882 &0.898\\\hline
19 & 2.94 & 0.925 & 600 & 6.40 & 0.756& 0.798 &0.827&0.864&0.877 &0.893\\\hline
20 & 3.00 & 0.943 & 425 & 6.05 & 0.714& 0.754 &0.782&0.816&0.829 &0.844\\\hline
21 & 3.04 & 0.956 & 400 & 5.99 & 0.707& 0.747 &0.774&0.808&0.821 &0.835\\\hline
22 & 3.09 & 0.972 & 275 & 5.62 & 0.664& 0.701 &0.726&0.758&0.770 &0.784\\\hline
23 & 3.14 & 0.987 & 250 & 5.52 & 0.652& 0.688 &0.713&0.745&0.756 &0.770\\\hline
24 & 3.18 & 1     & 1   & 0   & 0& 0          &0  &0 &0 &0\\\hline
\end{tabular}
\begin{tabular}{|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|}\hline
 A&B&C&D&E&F&G&H&I&L&M&N&O&P&Q&R&S&T&U&V&W&X&Y&Z \\ \hline 
 2513&1025&3025&1325&700&1150&844&11&1688&600&1350&375&500&2225&150&1444&3338&1200&206&750&8&6&5&94 \\ \hline
\end{tabular}
\begin{tabular}{|l|l|l|l|l|l|l|l|l|l|}\hline
k & lnk & lnk/$lnk_{lim}$ & f & lnf & lnf/$lnf_{max}$ &lnf/$lnf_{next-max}$&lnf/$lnf_{nnmax}$&lnf/$lnf_{nnnmax}$\\\hline
1 & 0    & 0     & 3338 & 8.11 & 1 & Blank&Blank&Blank\\\hline
2 & 0.69 & 0.214 & 3025 & 8.01 & 0.988& 1 &Blank &Blank\\\hline
3 & 1.10 & 0.342 & 2513 & 7.83 & 0.965& 0.978&1 &Blank \\\hline
4 & 1.39 & 0.432 & 2225  & 7.71 & 0.951& 0.963&.985&1 \\\hline
5 & 1.61 & 0.500 & 1688 & 7.43 & 0.916& 0.928 &.949&.964\\\hline
6 & 1.79 & 0.556 & 1444 & 7.28 & 0.898& 0.909 &.930&.944\\\hline
7 & 1.95 & 0.606 & 1350 & 7.21 & 0.889& 0.900 &.921&.935\\\hline
8 & 2.08 & 0.646 & 1325 & 7.19 & 0.887& 0.898 &.918&.933\\\hline
9 & 2.20 & 0.683 & 1200 & 7.09 & 0.874& 0.885 &.905&.920\\\hline
10 & 2.30 & 0.714 & 1150 & 7.05 & 0.869& 0.880&.900&.914 \\\hline
11 & 2.40 & 0.745 & 1025 & 6.93 & 0.855& 0.865&.885&.899 \\\hline
12 & 2.48 & 0.770 & 844 & 6.74 & 0.831& 0.841 &.861&.874\\\hline
13 & 2.56 & 0.795 & 750 & 6.62 & 0.816& 0.826 &.845&.859\\\hline
14 & 2.64 & 0.820 & 700 & 6.55 & 0.808& 0.818 &.837&.850\\\hline
15 & 2.71 & 0.842 & 600 & 6.40 & 0.789& 0.799 &.817&.830\\\hline
16 & 2.77 & 0.860 & 500 & 6.21 & 0.766& 0.775 &.793&.805\\\hline
17 & 2.83 & 0.879 & 375 & 5.93 & 0.731& 0.740 &.757&.769\\\hline
18 & 2.89 & 0.898 & 206 & 5.33 & 0.657& 0.665 &.681&.691\\\hline
19 & 2.94 & 0.913 & 150 & 5.01 & 0.618& 0.625 &.640&.650\\\hline
20 & 3.00 & 0.932 & 94 & 4.54 & 0.560& 0.567 &.580&.589\\\hline
21 & 3.04 & 0.944 & 11 & 2.40 & 0.296& 0.300 &.307&.311\\\hline
22 & 3.09 & 0.960 & 8 & 2.08 & 0.256& 0.260 &.266&.270\\\hline
23 & 3.14 & 0.975 & 6  & 1.79 & 0.221& 0.223&.229&.232 \\\hline
24 & 3.18 & 0.988 & 5  & 1.61   & 0.199& 0.201&.206 &.209   \\\hline
25 & 3.22 & 1     & 1  & 0     & 0 & 0&0&0\\\hline
\end{tabular}
\begin{tabular}{|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|}\hline
 A&B&C&D&\"{A}&F&G&H&I&J&\pounds&K&L&M&N&O&\"{0}&P&R&S&?&T&U&\"{U}&W&\"{Y}&Y&Z \\ \hline 
 397&473&404&710&46&55&1241&443&222&165&9&561&74&410&177&194&151&332&120&665&200&597&133&68&82&560&107&80 \\ \hline
\end{tabular}
\begin{tabular}{|l|l|l|l|l|l|l|l|l|}\hline
k & lnk & lnk/$lnk_{lim}$ & f & lnf & lnf/$lnf_{max}$ & lnf/$lnf_{nextmax}$&lnf/$lnf_{nnmax}$&lnf/$lnf_{nnnmax}$\\\hline
1 & 0    & 0             & 1241 & 7.12 & 1 & Blank &Blank& Blank\\\hline
2 & 0.69 & 0.207         & 710& 6.57 & 0.923 & 1 & Blank& Blank\\\hline
3 & 1.10 & 0.330         & 665& 6.50 & 0.913 & 0.989& 1 &Blank\\\hline
4 & 1.39 & 0.417         & 597 & 6.40 & 0.899 & 0.974&.985&1\\\hline
5 & 1.61 & 0.483         & 561 & 6.33 & 0.889 & 0.963&.974&.989\\\hline
6 & 1.79 & 0.538         & 560 & 6.33 & 0.889 & 0.963&.974&.989\\\hline
7 & 1.95 & 0.586         & 473& 6.16 & 0.865 & 0.938&.948&.963\\\hline
8 & 2.08 & 0.625         & 410 & 6.02 & 0.846 & 0.916&.926&.941\\\hline
9 & 2.20 & 0.661         & 404 & 6.00 & 0.843 & 0.913&.923&.938\\\hline
10 & 2.30 & 0.691        & 397 & 5.98 & 0.840 & 0.910&.920&.934\\\hline
11 & 2.40 & 0.721        & 332& 5.81 & 0.816 & 0.884&.894&.908\\\hline
12 & 2.48 & 0.745        & 222 & 5.40 & 0.758 & 0.822&.831&.844\\\hline
13 & 2.56 & 0.769        & 200 & 5.30 & 0.744 & 0.807&.815&.828\\\hline
14&2.64   & 0.793        &194  & 5.27& 0.740&0.802&.811&.823\\\hline
15&2.71   &0.814         &177  &5.18 &0.728 &0.788&.797&.809\\\hline
16&2.77   &0.832         &165  &5.11 &0.718 &0.778&.786&.798\\\hline
17&2.83   &0.850         &151  &5.02 &0.705 &0.764&.772&.784\\\hline
18&2.89   &0.868         &133  &4.89 &0.687 &0.744&.752&.764\\\hline
19&2.94   &0.883         &120  &4.79 &0.673 &0.729&.737&.748\\\hline
20&3.00   &0.901         &107  &4.67 &0.656 &0.711&.718&.730\\\hline
21&3.04   &0.913         &82  &4.41 &0.619 &0.671&.678&.689\\\hline
22&3.09   &0.928         &80  &4.38  &0.615 &0.667&.674&.684\\\hline
23&3.14   &0.943         &74  &4.30 &0.604&0.654&.662&.672\\\hline
24&3.18   &0.955         &68  &4.22 &0.593 &0.642&.649&.659\\\hline
25&3.22   &0.967         &55  &4.01 &0.563 &0.610&.617&.627\\\hline
26&3.26   &0.979         &46  &3.83 &0.538 &0.583&.589&.598\\\hline
27&3.30   &0.991         &9  &2.20  &0.309  &0.335&.338&.344\\\hline
28&3.33   & 1            &1  &0 &0 &0&0&0\\\hline
\end{tabular}
\begin{tabular}{|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|}\hline
 1&2&3&4&5&6&7&8&9&10&11&12&13&14&15&16&17&18&19&20&21&22&23&24&25&26&27&28&29 \\ \hline 
 775&2232&4557&1457&2046&248&496&2976&1550&9&3069&1023&1705&3472&4340&10602&3224&5301&1984&1922&558&620&248&651&620&93&372&62&186 \\ \hline
\end{tabular}
\begin{tabular}{|l|l|l|l|l|l|l|l|l|}\hline
k & lnk & lnk/$lnk_{lim}$ & f & lnf & lnf/$lnf_{max}$ &lnf/$lnf_{next-max}$&lnf/$lnf_{nnmax}$&lnf/$lnf_{nnnmax}$\\\hline
1 & 0    & 0     & 10602 & 9.27 & 1 & Blank&Blank&Blank\\\hline
2 & 0.69 & 0.209 & 5301 & 8.58 & 0.926& 1 &Blank&Blank\\\hline
3 & 1.10 & 0.333 & 4557 & 8.42 & 0.908& 0.981&1&Blank \\\hline
4 & 1.39 & 0.421 & 4340 & 8.38 & 0.904& 0.977&.995&1 \\\hline
5 & 1.61 & 0.488 & 3472 & 8.15 & 0.879& 0.950&.968&.973 \\\hline
6 & 1.79 & 0.542 & 3224 & 8.08 & 0.872& 0.942&.960&.964 \\\hline
7 & 1.95 & 0.591 & 3069 & 8.03 & 0.866& 0.936&.954&.958 \\\hline
8 & 2.08 & 0.630 & 2976 & 8.00 & 0.863& 0.932&.950&.955 \\\hline
9 & 2.20 & 0.667 & 2232 & 7.71 & 0.832& 0.899&.916&.920 \\\hline
10 & 2.30 & 0.697 &2046 & 7.62 & 0.822& 0.888&.905&.909 \\\hline
11 & 2.40 & 0.727 & 1984 & 7.59 & 0.819& 0.885&.901&.906 \\\hline
12 & 2.48 & 0.752 & 1922 & 7.56 & 0.816& 0.881&.898&.902 \\\hline
13 & 2.56 & 0.776 & 1705 & 7.44 & 0.803& 0.867&.884&.888 \\\hline
14 & 2.64 & 0.800 & 1550 & 7.35 & 0.793& 0.857&.873&.877 \\\hline
15 & 2.71 & 0.821 & 1457 & 7.28 & 0.785& 0.848&.865&.869 \\\hline
16 & 2.77 & 0.839 & 1023 & 6.93 & 0.748& 0.808&.823&.827 \\\hline
17 & 2.83 & 0.858 & 775 & 6.65 & 0.717& 0.775&.790&.794 \\\hline
18 & 2.89 & 0.876 & 651 & 6.48 & 0.699& 0.755&.770&.773 \\\hline
19 & 2.94 & 0.891 & 620 & 6.43 & 0.694& 0.749&.764&.767 \\\hline
20 & 3.00 & 0.909 & 558 & 6.32 & 0.682& 0.737&.751&.754 \\\hline
21 & 3.04 & 0.921 & 496 & 6.21 & 0.670& 0.724&.738&.741 \\\hline
22 & 3.09 & 0.936 & 372 & 5.92 & 0.639& 0.690&.703&.706 \\\hline
23 & 3.14 & 0.952 & 248  & 5.51 & 0.594& 0.642&.654&.658 \\\hline
24 & 3.18 & 0.964 & 186  & 5.23 & 0.564& 0.610&.621&.624    \\\hline
25 & 3.22 & 0.976 & 93  & 4.53 & 0.489 & 0.528&.538&.541\\\hline
26 & 3.26 & 0.988    & 62   &4.13 &0.446 &0.481&.490&.493\\\hline
27 & 3.30 & 1      & 1    & 0   & 0    & 0&0&0 \\\hline
\end{tabular}
\begin{tabular}{|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|}\hline
 1&2&3&4&5&6&7&8&9&10&11&12&13&14&15&16&17&18&19&20&21&22&23&24&25&26&27&28&29&30&31&32&33&34&35&36&37&38&39&40&41&42&43&44&45&46&47&48&49&50&51 \\ \hline 
 2820&840&420&120&765&60&15&0&360&90&60&420&135&60&0&0&3690&150&1635&135&0&930&105&825&75&0&105&30&105&15&2&1650&15&945&165&1245&2325&60&1440&270&1950&270&450&345&1200&600&30&2010&1665&1&15 \\ \hline
\end{tabular}
\begin{tabular}{|l|l|l|l|l|l|l|l|l|}\hline
k & lnk & lnk/$lnk_{lim}$ & f & lnf & lnf/$lnf_{max}$ & lnf/$lnf_{nextmax}$&lnf/$lnf_{nnmax}$&lnf/$lnf_{nnnmax}$\\\hline
1 & 0    & 0             & 3690 & 8.21 & 1 & Blank&Blank&Blank\\\hline
2 & 0.69 & 0.197         & 2820 & 7.94 & 0.967 & 1&Blank&Blank\\\hline
3 & 1.10 & 0.314         & 2325 & 7.75 & 0.944 & 0.976&1&Blank\\\hline
4 & 1.39 & 0.397         & 2010 & 7.61 & 0.927 & 0.958&.982&1\\\hline
5 & 1.61 & 0.460         & 1950 & 7.58 & 0.923 & 0.955&.978&.996\\\hline
6 & 1.79 & 0.511         & 1665 & 7.42 & 0.904 & 0.935&.957&.975\\\hline
7 & 1.95 & 0.557         & 1650  & 7.41 & 0.903 & 0.933&.956&.974\\\hline
8 & 2.08 & 0.594         & 1635 & 7.40 & 0.901 & 0.932&.955&.972\\\hline
9 & 2.20 & 0.629         & 1440 & 7.27 & 0.886 & 0.916&.938&.955\\\hline
10 & 2.30 & 0.657        & 1245 & 7.13 & 0.868 & 0.898&.920&.937\\\hline
11 & 2.40 & 0.686        & 1200  & 7.09 & 0.864 & 0.893&.915&.932\\\hline
12 & 2.48 & 0.709        & 945 & 6.85 & 0.834 & 0.863&.884&.900\\\hline
13 & 2.56 & 0.731        & 940 & 6.84 & 0.833 & 0.861&.883&.899\\\hline
14&2.64   & 0.754        & 830  & 6.73& 0.820&0.848&.868&.884\\\hline
15&2.71   &0.774         & 825 &6.72 &0.819 &0.846&.867&.883\\\hline
16&2.77   &0.791         &765  &6.64 &0.809 &0.836&.857&.873\\\hline
17&2.83   &0.809         &600  &6.40 &0.780 &0.806&.826&.841\\\hline
18&2.89   &0.826         &450  &6.11 &0.744 &0.770&.788&.803\\\hline
19&2.94   &0.840         &420  &6.04 &0.736 &0.761&.779&.794\\\hline
20&3.00   &0.857         &360  &5.89 &0.717 &0.742&.760&.774\\\hline
21&3.04   &0.869         &345  &5.84 &0.711 &0.736&.754&.767\\\hline
22&3.09   &0.883         &270  &5.60  &0.682 &0.705&.723&.736\\\hline
23&3.14   &0.897         &165  &5.11 &0.622 &0.644&.659&.671\\\hline
24&3.18   &0.909         &150  &5.01 &0.610 &0.631&.646&.658\\\hline
25&3.22   &0.920         &135  &4.91 &0.598 &0.618&.634&.645\\\hline
26&3.26   &0.931         &120  &4.79 &0.583 &0.603&.618&.629\\\hline
27&3.30   &0.943         &105  &4.65 &0.566 &0.586&.600&.611\\\hline
28&3.33   &0.951         &90  &4.50 &0.548 &0.567&.581&.591\\\hline
29&3.37   &0.963         &75   &4.32 &0.526 &0.544&.557&.568\\\hline
30&3.40   &0.971         &60   &4.09 &0.498 &0.515&.528&.537\\\hline
31&3.43   &0.980         &30   &3.40 &0.414 &0.428&.439&.447\\\hline
32&3.47   &0.991         &15   &2.71 &0.330 &0.341&.350&.356\\\hline
33&3.50   &1             &1   &0&0 &0&0&0\\\hline
\end{tabular}
\begin{tabular}{|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|}\hline
 1&2&3&4&5&6&7&8&9&10&11&12&13&14&15&16&17&18&19&20&21&22&23&24&25&26&27&28&29&30&31&32&33&34&35&36&37&38&39&40&41&42&43&44&45 \\ \hline 
 12500&3800&650&150&4933&250&400&4&3&2&566&200&133&400&9366&700&3366&500&3&2400&366&2100&100&2&66&10&100&33&3&3400&15&4333&1500&5000&14766&2300&2900&6700&2133&3200&1866&13366&6750&7550&2200 \\ \hline
\end{tabular}
\begin{tabular}{|l|l|l|l|l|l|l|}\hline
k & lnk & lnk/$lnk_{lim}$ & f & lnf & lnf/$lnf_{max}$ & lnf/$lnf_{nextmax}$\\\hline
1 & 0    & 0             & 14766 & 9.60 & 1 & Blank\\\hline
2 & 0.69 & 0.193         & 13366  & 9.50 & 0.990 & 1\\\hline
3 & 1.10 & 0.307         & 12500  & 9.43 & 0.982 & 0.993\\\hline
4 & 1.39 & 0.388         & 9366 & 9.14 & 0.952 & 0.962\\\hline
5 & 1.61 & 0.450         & 7550 & 8.93 & 0.930 & 0.940\\\hline
6 & 1.79 & 0.500         & 6750 & 8.82 & 0.919 & 0.928\\\hline
7 & 1.95 & 0.545         & 6700&  8.81 & 0.918 & 0.927\\\hline
8 & 2.08 & 0.581         & 5000 & 8.52 & 0.888 & 0.897\\\hline
9 & 2.20 & 0.615         & 4933 & 8.50 & 0.885 & 0.895\\\hline
10 & 2.30 & 0.642        & 4333 & 8.37 & 0.872 & 0.881\\\hline
11 & 2.40 & 0.670        & 3800&  8.24 & 0.858 & 0.867\\\hline
12 & 2.48 & 0.693        & 3400 & 8.13 & 0.847 & 0.856\\\hline
13 & 2.56 & 0.715        & 3366 & 8.12 & 0.846 & 0.855\\\hline
14&2.64   & 0.737        & 3200  & 8.07& 0.841&0.849\\\hline
15&2.71   &0.757         & 2900  &7.97 &0.830 &0.839\\\hline
16&2.77   &0.774         & 2400  &7.78 &0.810 &0.819\\\hline
17&2.83   &0.791         & 2300  &7.74 &0.806 &0.815\\\hline
18&2.89   &0.807         & 2200  &7.70 &0.802 &0.811\\\hline
19&2.94   &0.821         & 2133  &7.67 &0.799 &0.807\\\hline
20&3.00   &0.838         & 2100  &7.65 &0.797 &0.805\\\hline
21&3.04   &0.849         & 1866  &7.53 &0.784 &0.793\\\hline
22&3.09   &0.863         & 1500  &7.31  &0.761 &0.769\\\hline
23&3.14   &0.877         & 700   &6.55 &0.682 &0.689\\\hline
24&3.18   &0.888         & 650  &6.48 &0.675 &0.682\\\hline
25&3.22   &0.899         & 566  &6.34 &0.660 &0.667\\\hline
26&3.26   &0.911         & 500  &6.21 &0.647 &0.654\\\hline
27&3.30   &0.922         & 400  &5.99 &0.624 &0.631\\\hline
28&3.33   &0.930         & 366  &5.90 &0.615 &0.621\\\hline
29&3.37   &0.941         & 250  &5.52 &0.575 &0.581\\\hline
30&3.40   &0.950         & 200  &5.30 &0.552 &0.558\\\hline
31&3.43   &0.958         & 150  &5.01 &0.522 &0.527\\\hline
32&3.47   &0.969         & 133  &4.89 &0.509 &0.515\\\hline
33&3.50   &0.978         & 100  &4.61 &0.480 &0.485\\\hline
34&3.53   &0.986         & 66   &4.19&0.436 &0.441\\\hline
35&3.56   &0.994         &33   &3.50&0.365   &0.368\\\hline
36&3.58   & 1            &1    & 0  & 0& 0\\\hline
\end{tabular}
\begin{tabular}{|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|}\hline
 1&2&3&4&5&6&7&8&9&10&11&12&13&14&15&16&17&18&19&20&21&22&23&24&25&26&27&28&29&30&31&32&33&34&35&36&37&38&39&40&41&42&43&44&45&46&47&48&49 \\ \hline 
 5933&928&438&35&543&53&1138&105&35&0&350&158&35&158&70&18&3710&140&1750&158&0&665&718&18&23&35&35&3&35&3&9&1698&6&2433&350&2240&6300&105&1656&4043&665&1348&823&4316&963&70&5506&1400&70 \\ \hline
\end{tabular}
\begin{tabular}{|l|l|l|l|l|l|l|}\hline
k & lnk & lnk/$lnk_{lim}$ & f & lnf & lnf/$lnf_{max}$ & lnf/$lnf_{nextmax}$\\\hline
1 & 0    & 0             & 6300 & 8.75 & 1 & Blank\\\hline
2 & 0.69 & 0.201         & 5933& 8.69 & 0.993 & 1\\\hline
3 & 1.10 & 0.321        & 5506& 8.61 & 0.984 & 0.991\\\hline
4 & 1.39 & 0.405         & 4316 & 8.37 & 0.957 & 0.963\\\hline
5 & 1.61 & 0.469         & 4043 & 8.30 & 0.949 & 0.955\\\hline
6 & 1.79 & 0.522         & 3710 & 8.22 & 0.939 & 0.946\\\hline
7 & 1.95 & 0.569         & 2433& 7.80 & 0.891 & 0.898\\\hline
8 & 2.08 & 0.606         & 2240 & 7.71 & 0.881 & 0.887\\\hline
9 & 2.20 & 0.641         & 1750 & 7.47 & 0.854 & 0.860\\\hline
10 & 2.30 & 0.671        & 1698 & 7.44 & 0.850 & 0.856\\\hline
11 & 2.40 & 0.700        & 1656& 7.41 & 0.847 & 0.853\\\hline
12 & 2.48 & 0.723        & 1400 & 7.24 & 0.827 & 0.833\\\hline
13 & 2.56 & 0.746        & 1348 & 7.21 & 0.824 & 0.830\\\hline
14&2.64   & 0.770        &1138  & 7.04& 0.805&0.810\\\hline
15&2.71   &0.790         &963  &6.87 &0.785 &0.791\\\hline
16&2.77   &0.808         &928  &6.83 &0.781 &0.786\\\hline
17&2.83   &0.825         &823  &6.71 &0.767 &0.772\\\hline
18&2.89   &0.843         &718  &6.58 &0.752 &0.757\\\hline
19&2.94   &0.857         &665  &6.50 &0.743 &0.748\\\hline
20&3.00   &0.875         &543  &6.30 &0.720 &0.725\\\hline
21&3.04   &0.886         &438  &6.08 &0.695 &0.700\\\hline
22&3.09   &0.901         &350  &5.86  &0.670 &0.674\\\hline
23&3.14   &0.915         &158  &5.06 &0.578 &0.582\\\hline
24&3.18   &0.927         &140  &4.94 &0.565 &0.568\\\hline
25&3.22   &0.939         &105  &4.65 &0.531 &0.535\\\hline
26&3.26   &0.950         &70  &4.25 &0.486 &0.489\\\hline
27&3.30   &0.962         &53  &3.97 &0.454 &0.457\\\hline
28&3.33   &0.971         &35  &3.56 &0.407 &0.410\\\hline
29&3.37   &0.983         &23   &3.14 &0.359 &0.361\\\hline
30&3.40   &0.991         &18   &2.89 &0.330 &0.333\\\hline
31&3.43   & 1            &1  &0 &0 &0\\\hline
\end{tabular}
\begin{tabular}{|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|}\hline
 A&B&C&D&E&F&G&H&I&J&K&L&M&N&O&P&Q&R&S&T&U&V&W&X&Y&Z \\ \hline 
 110&330&115&143&28&60&101&135&61&44&297&83&231&88&99&182&11&157&426&215&33&168&77&5&22&27 \\ \hline
\end{tabular}
\begin{tabular}{|l|l|l|l|l|l|l|l|l|}\hline
k & lnk & lnk/$lnk_{lim}$ & f & lnf & lnf/$lnf_{max}$ & lnf/$lnf_{nextmax}$&lnf/$lnf_{nnmax}$&lnf/$lnf_{nnnmax}$\\\hline
1 & 0    & 0             & 426 & 6.05 & 1 & Blank&Blank&Blank\\\hline
2 & 0.69 & 0.209         & 330& 5.80 & 0.959 & 1&Blank&Blank\\\hline
3 & 1.10 & 0.333         & 297& 5.70 & 0.942 & 0.983&1&Blank\\\hline
4 & 1.39 & 0.421         & 231 &5.44 & 0.899 & 0.938&.954&1 \\\hline
5 & 1.61 & 0.488         & 215 & 5.37 & 0.888 & 0.926&.942&.987\\\hline
6 & 1.79 & 0.542         & 182 & 5.20 & 0.860 & 0.897&.912&.956\\\hline
7 & 1.95 & 0.591         & 168& 5.12 & 0.846 & 0.883&.898&.941\\\hline
8 & 2.08 & 0.630         & 157 & 5.06 & 0.836 & 0.872&.888&.930\\\hline
9 & 2.20 & 0.667         & 143 & 4.96 & 0.820 & 0.855&.870&.912\\\hline
10 & 2.30 & 0.697        & 135 & 4.91 & 0.812 & 0.847&.861&.903\\\hline
11 & 2.40 & 0.727        & 115& 4.74 & 0.783 & 0.817&.832&.871\\\hline
12 & 2.48 & 0.752        & 110 & 4.70 & 0.777 & 0.810&.825&.864\\\hline
13 & 2.56 & 0.776        & 101 & 4.62 & 0.764 & 0.797&.811&.849\\\hline
14&2.64   & 0.800        & 99  & 4.60& 0.760&0.793&.807&.846\\\hline
15&2.71   &0.821         & 88  &4.48 &0.740 &0.772&.786&.824\\\hline
16&2.77   &0.839         & 83  &4.42 &0.731 &0.762&.775&.813\\\hline
17&2.83   &0.858         & 77  &4.34 &0.717 &0.748&.761&.798\\\hline
18&2.89   &0.876         & 61  &4.11 &0.679 &0.709&.721&.756\\\hline
19&2.94   &0.891         &60  &4.09 &0.676 &0.705&.718&.752\\\hline
20&3.00   &0.909         &44  &3.78 &0.625 &0.652&.663&.695\\\hline
21&3.04   &0.921         &33  &3.50 &0.579 &0.603&.614&.643\\\hline
22&3.09   &0.936         &28  &3.33  &0.550 &0.574&.584&.612\\\hline
23&3.14   &0.952         &27  &3.30 &0.545&0.569&.579&.607\\\hline
24&3.18   &0.964         &22  &3.09 &0.511 &0.533&.542&.568\\\hline
25&3.22   &0.976         &11  &2.40 &0.397 &0.414&.421&.441\\\hline
26&3.26   &0.988         &5  &1.61 &0.266 &0.278&.282&.296\\\hline
27&3.30   & 1            &1  & 0   & 0 & 0&0&0\\\hline
\end{tabular}
\begin{tabular}{|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|}\hline
 A&B&C&D&E&F&G&H&I&J&K&L&Ll&M&N&\^{N}&O&P&Q&R&S&T&U&V&X&Y&Z \\ \hline 
 2310&858&3465&1607&2205&840&770&665&805&298&1400&850&90&1663&333&20&350&1830&123&1085&1015&1143&123&793&10&35&175 \\ \hline
\end{tabular}
\begin{tabular}{|l|l|l|l|l|l|l|}\hline
k & lnk & lnk/$lnk_{lim}$ & f & lnf & lnf/$lnf_{max}$ &lnf/$lnf_{next-max}$\\\hline
1 & 0    & 0     & 3465 & 8.15 & 1 & Blank\\\hline
2 & 0.69 & 0.212 & 2310 & 7.75 & 0.951& 1 \\\hline
3 & 1.10 & 0.337 & 2205 & 7.70 & 0.945& 0.994 \\\hline
4 & 1.39 & 0.426 & 1830 & 7.51 & 0.921& 0.969 \\\hline
5 & 1.61 & 0.494 & 1663 & 7.42 & 0.910& 0.957 \\\hline
6 & 1.79 & 0.549 & 1607 & 7.38 & 0.906& 0.952 \\\hline
7 & 1.95 & 0.598 & 1400 & 7.24 & 0.888& 0.934 \\\hline
8 & 2.08 & 0.638 & 1143 & 7.04 & 0.864& 0.908 \\\hline
9 & 2.20 & 0.675 & 1085 & 6.99 & 0.858& 0.902 \\\hline
10 & 2.30 & 0.706 & 1015& 6.92 & 0.849& 0.893 \\\hline
11 & 2.40 & 0.736 & 858 & 6.75 & 0.828& 0.871 \\\hline
12 & 2.48 & 0.761 & 840 & 6.73 & 0.826& 0.868 \\\hline
13 & 2.56 & 0.785 & 805 & 6.69 & 0.821& 0.863 \\\hline
14 & 2.64 & 0.810 & 793 & 6.68 & 0.820& 0.862 \\\hline
15 & 2.71 & 0.831 & 770 & 6.65 & 0.816& 0.858 \\\hline
16 & 2.77 & 0.850 & 665 & 6.50 & 0.798& 0.839 \\\hline
17 & 2.83 & 0.868 & 350 & 5.86 & 0.719& 0.756 \\\hline
18 & 2.89 & 0.887 & 333 & 5.81 & 0.713& 0.750 \\\hline
19 & 2.94 & 0.902 & 298 & 5.70 & 0.699& 0.735 \\\hline
20 & 3.00 & 0.920 & 175 & 5.16 & 0.633& 0.666 \\\hline
21 & 3.04 & 0.933 & 123 & 4.81 & 0.590& 0.621 \\\hline
22 & 3.09 & 0.948 & 90 & 4.50 & 0.552& 0.581 \\\hline
23 & 3.14 & 0.963 & 35  & 3.56 & 0.437& 0.459 \\\hline
24 & 3.18 & 0.975 & 20  & 3.00 & 0.368& 0.387    \\\hline
25 & 3.22 & 0.988 & 10  & 2.30 & 0.282 & 0.297\\\hline
26 & 3.26 & 1     & 1   & 0    &0 &0\\\hline
\end{tabular}
\begin{tabular}{|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|}\hline
 A&\v{A}...o&U&Ai&Au&Aw&Oi&B&Chy&D&G&H&J&K&HK&L&M&N&P&HP&R&S&Sh&T&Ts&Ht&V&W&Y&Z \\ \hline 
 570&0&200&8&5&20&23&350&270&640&930&3&440&860&730&760&1080&870&240&420&240&510&630&200&130&320&14&240&230&80 \\ \hline
\end{tabular}
\begin{tabular}{|l|l|l|l|l|l|l|}\hline
k & lnk & lnk/$lnk_{lim}$ & f & lnf & lnf/$lnf_{max}$ & lnf/$lnf_{next-next-max}$\\\hline
1 & 0 & 0        & 1080 & 6.98 & 1  & Blank\\\hline
2 & 0.69 & 0.209 & 930 & 6.84 & 0.980 & 1\\\hline
3 & 1.10 & 0.333 & 870 & 6.77 & 0.970 & 0.990\\\hline
4 & 1.39 & 0.421 & 860 & 6.76 & 0.968 & 0.988\\\hline
5 & 1.61 & 0.488 & 760 & 6.63 & 0.950 &0.969\\\hline
6 & 1.79 & 0.542 & 730 & 6.59 & 0.944 &0.963\\\hline
7 & 1.95 & 0.591 & 640 & 6.46 & 0.926 &0.944\\\hline
8 & 2.08 & 0.630 & 630 & 6.45 & 0.924 &0.943\\\hline
9 & 2.20 & 0.667 & 570 & 6.35 & 0.910 &0.928\\\hline
10 & 2.30 & 0.697 & 510 & 6.23 & 0.893&0.911\\\hline
11 & 2.40 & 0.727 & 440 & 6.09 & 0.872&0.890\\\hline
12 & 2.48 & 0.752 & 420 & 6.04 & 0.865&0.883\\\hline
13 & 2.56 & 0.776 & 350 & 5.86 & 0.840&0.857\\\hline
14 & 2.64 & 0.800 & 320 & 5.77 & 0.827&0.844\\\hline
15 & 2.71 & 0.821 & 270 & 5.60 & 0.802&0.819\\\hline
16 & 2.77 & 0.839 & 240 & 5.48 & 0.785&0.801\\\hline
17 & 2.83 & 0.858 & 230 & 5.44 & 0.779&0.795\\\hline
18 & 2.89 & 0.876 & 200 & 5.30 & 0.759&0.775 \\\hline
19&2.94 &0.891    &130   &4.87&0.698   &0.712\\\hline
20&3.00 & 0.909   &80   &4.38&0.628   &0.640 \\\hline
21&3.04 & 0.921  &23    &3.14 &0.450  &0.459 \\\hline
22&3.09 & 0.936  &20    &3.00 &0.430  &0.439 \\\hline
23&3.14 & 0.952  &14    &2.64 &0.378  &0.386 \\\hline
24&3.18 & 0.964  &8    &2.08 &0.298 &0.304 \\\hline
25&3.22 & 0.976  &5     &1.61 &0.231  &0.235 \\\hline
26&3.26 & 0.988  &3     &1.10    & 0.158 &0.161      \\\hline
27&3.30 & 1      &1     & 0     & 0  & 0  \\\hline
\end{tabular}
\begin{tabular}{|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|}\hline
Alef&be&pe&te&be&se&ji&che&he&khe&dal&d$\bar{a}$l&zal&re&re&ze&zhe&Sin&Shin&sad&zad&toe&zoe&ain&ghain&fe&qaf&kaf&gaf&lam&mlm&nun&vao&he&y$\bar{a}$ \\\hline 
3159&2327&1440&1400&307&52&1050&980&517&700&1252&217&97&805&0&324&17&1427&542&332&105&236&44&595&263&560&577&1820&1111&709&3491&1339&394&753&140\\\hline
\end{tabular}
\begin{tabular}{|l|l|l|l|l|l|l|l|l|l|}\hline
k & lnk & lnk/$lnk_{lim}$ & f & lnf & lnf/$lnf_{max}$ & lnf/$lnf_{nextmax}$&lnf/$lnf_{nnmax}$&lnf/$lnf_{nnnmax}$\\\hline
1 & 0    & 0             & 3491 & 8.16 & 1 & Blank&Blank&Blank\\\hline
2 & 0.69 & 0.194         & 3159& 8.06 & 0.988 & 1&Blank&Blank\\\hline
3 & 1.10 & 0.309         & 2327& 7.75 & 0.950 & 0.962&1&Blank\\\hline
4 & 1.39 & 0.390         & 1820 & 7.51 & 0.920 & 0.932&.969&1\\\hline
5 & 1.61 & 0.452         & 1440 & 7.27 & 0.891 & 0.902&.938&.968\\\hline
6 & 1.79 & 0.503         & 1427 & 7.26 & 0.890 & 0.901&.937&.967\\\hline
7 & 1.95 & 0.548         & 1400& 7.24 & 0.887 & 0.898&.934&.964\\\hline
8 & 2.08 & 0.584         & 1339 & 7.20 & 0.882 & 0.893&.929&.959\\\hline
9 & 2.20 & 0.618         & 1252 & 7.13 & 0.874 & 0.885&.920&.949\\\hline
10 & 2.30 & 0.646        & 1111 & 7.01 & 0.859 & 0.870&.905&.933\\\hline
11 & 2.40 & 0.674        & 1050& 6.96 & 0.853 & 0.864&.898&.927\\\hline
12 & 2.48 & 0.697        & 980 & 6.89 & 0.844 & 0.855&.889&.917\\\hline
13 & 2.56 & 0.719        & 805 & 6.69 & 0.820 & 0.830&.863&.891\\\hline
14&2.64   & 0.742        &753  & 6.62& 0.811&0.821&.854&.881\\\hline
15&2.71   &0.761         &709  &6.56 &0.804 &0.814&.846&.874\\\hline
16&2.77   &0.778         &700  &6.55 &0.803 &0.813&.845&.872\\\hline
17&2.83   &0.795         &595  &6.39 &0.783 &0.793&.825&.851\\\hline
18&2.89   &0.812         &577  &6.36 &0.779 &0.789&.821&.847\\\hline
19&2.94   &0.826         &560  &6.33 &0.776 &0.785&.817&.843\\\hline
20&3.00   &0.843         &542  &6.29 &0.771 &0.780&.812&.838\\\hline
21&3.04   &0.854         &517  &6.25 &0.766 &0.775&.806&.832\\\hline
22&3.09   &0.868         &394  &5.98  &0.733 &0.742&.772&.796\\\hline
23&3.14   &0.882         &332  &5.81 &0.712 &0.721&.750&.774\\\hline
24&3.18   &0.893         &324  &5.78 &0.708 &0.717&.746&.770\\\hline
25&3.22   &0.904         &307  &5.73 &0.702 &0.711&.739&.763\\\hline
26&3.26   &0.916         &263  &5.57 &0.683 &0.691&.719&.742\\\hline
27&3.30   &0.927         &236  &5.46 &0.669 &0.677&.705&.727\\\hline
28&3.33   &0.935         &217  &5.38 &0.659 &0.667&.694&.716\\\hline
29&3.37   &0.947         &140   &4.94 &0.605 &0.613&.637&.658\\\hline
30&3.40   &0.955         &105   &4.65 &0.570 &0.577&.600&.619\\\hline
31&3.43   &0.963         &97  &4.57 &0.560 &0.567&.590&.609\\\hline
32&3.47   &0.975         &52   &3.95 &0.484 &0.490&.510&.526\\\hline
33&3.50   &0.983         &44   &3.78 &0.463 &0.469&.488&.503\\\hline
34&3.53   &0.992         &17   &2.83&0.347 &0.351&.365&.377\\\hline
35&3.56   & 1             &1   &0 &0   &0&0&0\\\hline
\end{tabular}
\begin{tabular}{|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|}\hline
 A&B&C&D&E&F&G&H&I&J&K&L&M&N&O&P&Q&R&S&T&U&V&W&X&Y&Z \\ \hline 
 5540&4970&9170&4900&3640&4095&3150&3605&3521&875&816&3196&5180&1960&2170&8400&508&4585&11760&5705&1610&1680&2870&88&298&245 \\ \hline
\end{tabular}
\begin{tabular}{|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|}\hline
k & lnk & lnk/$lnk_{lim}$ & f & lnf & lnf/$lnf_{max}$ & lnf/$lnf_{nextmax}$&lnf/$lnf_{nnmax}$&lnf/$lnf_{nnnmax}$&lnf/$lnf_{nnnnmax}$&lnf/$lnf_{nnnnnmax}$&lnf/$lnf_{nnnnnnmax}$&lnf/$lnf_{nnnnnnnnmax}$&lnf/$lnf_{nnnnnnnnnmax}$&lnf/$lnf_{nnnnnnnnnnmax}$\\\hline
1 & 0    & 0             & 11760 & 9.37 & 1 & Blank & Blank & Blank& Blank& Blank& Blank& Blank& Blank& Blank\\\hline
2 & 0.69 & 0.212         & 9170& 9.12 & 0.973 & 1  & Blank  & Blank& Blank& Blank& Blank& Blank& Blank& Blank\\\hline
3 & 1.10 & 0.337         & 8400& 9.04 & 0.965 & 0.991& 1    & Blank& Blank& Blank& Blank& Blank& Blank& Blank\\\hline
4 & 1.39 & 0.426         & 5705 & 8.65 & 0.923 & 0.948&0.957 & 1   & Blank& Blank& Blank& Blank& Blank& Blank\\\hline
5 & 1.61 & 0.494         & 5540 & 8.62 & 0.920 & 0.945&0.954 & 0.997& 1   & Blank& Blank& Blank& Blank& Blank\\\hline
6 & 1.79 & 0.549         & 5180 & 8.55 & 0.912 & 0.938&0.946 & 0.988& 0.992& 1   & Blank& Blank& Blank& Blank\\\hline
7 & 1.95 & 0.598         & 4970& 8.51 & 0.908 & 0.933&0.941 & 0.984& 0.987& 0.995& 1     & Blank& Blank& Blank\\\hline
8 & 2.08 & 0.638         & 4900 & 8.50 & 0.907 & 0.932&0.940& 0.983& 0.986& 0.994& 0.999& Blank& Blank& Blank\\\hline
9 & 2.20 & 0.675         & 4585 & 8.43 & 0.900 & 0.924&0.933& 0.975& 0.978& 0.986& 0.991& 1    & Blank& Blank\\\hline
10 & 2.30 & 0.706        & 4095 & 8.32 & 0.888 & 0.912&0.920&0.962&0.965  &0.973 &0.978 & 0.987& 1& Blank\\\hline
11 & 2.40 & 0.736        & 3640& 8.20 & 0.875 & 0.899&0.907& 0.948&0.951  &0.959 &0.964& 0.973& 0.986& 1\\\hline
12 & 2.48 & 0.761        & 3605 & 8.19 & 0.874 & 0.898&0.906&0.947&0.950  &0.958 &0.962& 0.972& 0.984& 0.999\\\hline
13 & 2.56 & 0.785        & 3521 & 8.17 & 0.872 & 0.896&0.904&0.945&0.948  &0.956 &0.960& 0.969& 0.982& 0.996\\\hline
14&2.64   & 0.810        &3196  & 8.07& 0.861&0.885&0.893   &0.933&0.936  &0.944 &0.948&0.957&0.970&0.984\\\hline
15&2.71   &0.831         &3150  &8.06 &0.860 &0.884&0.892   &0.932&0.935  &0.943 &0.947&0.956&0.969&0.983\\\hline
16&2.77   &0.850         &2870  &7.96 &0.850 &0.873&0.881   &0.920&0.923  &0.931 &0.935&0.944&0.957&0.971\\\hline
17&2.83   &0.868         &2170  &7.68 &0.820 &0.842&0.850   &0.888&0.891  &0.898 &0.902&0.911&0.923&0.937\\\hline
18&2.89   &0.887         &1960  &7.58 &0.809 &0.831&0.838   &0.876&0.879  &0.887 &0.891&0.899&0.911&0.924\\\hline
19&2.94   &0.902         &1680  &7.43 &0.793 &0.815&0.822   &0.859&0.862  &0.869 &0.873&0.881&0.893&0.906\\\hline
20&3.00   &0.920         &1610  &7.38 &0.788 &0.809&0.816   &0.853&0.856  &0.863 &0.867&0.875&0.887&0.900\\\hline
21&3.04   &0.933         &875  &6.77 &0.723 &0.742 &0.749   &0.783&0.785  &0.792 &0.796&0.803&0.814&0.826\\\hline
22&3.09   &0.948         &816  &6.70  &0.715 &0.735&0.741   &0.775&0.777  &0.784 &0.787&0.795&0.805&0.817\\\hline
23&3.14   &0.963         &508  &6.23 &0.665&0.683 &0.689    &0.720&0.723  &0.729 &0.732&0.739&0.749&0.760\\\hline
24&3.18   &0.975         &298  &5.70 &0.608 &0.625&0.631    &0.659&0.661  &0.667 &0.670&0.676&0.685&0.695\\\hline
25&3.22   &0.988         &88  &4.48 &0.478 &0.491&0.496     &0.518&0.520  &0.524 &0.526&0.531&0.538&0.546\\\hline
26&3.26   & 1            &1   &0    &0     &0    & 0        &0    &0&0     &0    & 0        &0    &0\\\hline
\end{tabular}
\begin{tabular}{|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|}\hline
 1&2&3&4&5&6&7&8&9&10&11&12&13&14&15&16&17&18&19&20&21&22&23&24&25&26&27&28&29&30&31&32&33&34&35 \\ \hline 
 1218&434&84&8&525&2&13&105&56&140&63&1904&882&1246&11&1778&1470&0&2590&1358&896&1848&560&2163&924&1512&140&784&840&336&336&168&4&2184&672 \\ \hline
\end{tabular}
\begin{tabular}{|l|l|l|l|l|l|l|l|l|l|l|l|}\hline
k & lnk & lnk/$lnk_{lim}$ & f & lnf & lnf/$lnf_{max}$ & lnf/$lnf_{nextmax}$&lnf/$lnf_{nnmax}$&lnf/$lnf_{nnnmax}$&lnf/$lnf_{nnnnmax}$&lnf/$lnf_{nnnnnmax}$&lnf/$lnf_{nnnnnnnnnmax}$\\\hline
1 & 0    & 0             & 2590 & 7.86 & 1     & Blank & Blank& Blank& Blank& Blank& Blank\\\hline
2 & 0.69 & 0.207         & 2184 & 7.69 & 0.978 & 1     & Blank& Blank& Blank& Blank& Blank\\\hline
3 & 1.10 & 0.330         & 2163 & 7.68 & 0.977 & 0.999 & 1    & Blank& Blank& Blank& Blank\\\hline
4 & 1.39 & 0.417         & 1904 & 7.55 & 0.961 & 0.982 & 0.983& 1    & Blank& Blank& Blank\\\hline
5 & 1.61 & 0.483         & 1848 & 7.52 & 0.957 & 0.978 & 0.979&0.996 & 1    & Blank& Blank \\\hline
6 & 1.79 & 0.538         & 1778 & 7.48 & 0.952 & 0.973 & 0.974&0.991 & 0.995& 1    & Blank\\\hline
7 & 1.95 & 0.586         & 1512 & 7.32 & 0.931 & 0.952 & 0.953&0.970 & 0.973& 0.979& Blank \\\hline
8 & 2.08 & 0.625         & 1470 & 7.29 & 0.927 & 0.948 & 0.949&0.966 &0.969 &0.975 & Blank  \\\hline
9 & 2.20 & 0.661         & 1358 & 7.21 & 0.917 & 0.938 & 0.939&0.955 &0.959 &0.964 & Blank\\\hline
10 & 2.30 & 0.691        & 1246 & 7.13 & 0.907 & 0.927 &0.928 &0.944 &0.948 &0.953 & Blank\\\hline
11 & 2.40 & 0.721        & 1218 & 7.10 & 0.903 & 0.923 &0.924 &0.940 &0.944 &0.949 & 1    \\\hline
12 & 2.48 & 0.745        & 924 & 6.83 & 0.869 & 0.888  &0.889 &0.905 &0.908 &0.913 & 0.962 \\\hline
13 & 2.56 & 0.769        & 896 & 6.80 & 0.865 & 0.884  &0.885 &0.901 &0.904 &0.909 & 0.958\\\hline
14&2.64   & 0.793        &882  & 6.78& 0.863&0.882     &0.883 &0.898 &0.902 &0.906 & 0.955\\\hline
15&2.71   &0.814         &840  &6.73 &0.856 &0.875     &0.876 &0.891 &0.895 &0.900 & 0.948\\\hline
16&2.77   &0.832         &784  &6.66 &0.847 &0.866     &0.867 &0.882 &0.886 &0.890 &0.938\\\hline
17&2.83   &0.850         &672  &6.51 &0.828 &0.847     &0.848 &0.862 &0.866 &0.870 &0.917\\\hline
18&2.89   &0.868         &560  &6.33 &0.805 &0.823     &0.824 &0.838 &0.842 &0.846 &0.892\\\hline
19&2.94   &0.883         &525  &6.26 &0.796 &0.814     &0.815 &0.829 &0.832 &0.837 &0.882\\\hline
20&3.00   &0.901         &434  &6.07 &0.772 &0.789     &0.790 &0.804 &0.807 &0.811 &0.855\\\hline
21&3.04   &0.913         &336  &5.82 &0.740 &0.757     &0.758 &0.771 &0.774 &0.778 &0.820\\\hline
22&3.09   &0.928         &168  &5.12  &0.651 &0.666    &0.667 &0.678 &0.681 &0.684 &0.721\\\hline
23&3.14   &0.943         &140  &4.94 &0.628&0.642      &0.643 &0.654 &0.657 &0.660 &0.696\\\hline
24&3.18   &0.955         &105 &4.65 &0.592 &0.605      &0.605 &0.616 &0.618 &0.622 &0.655\\\hline
25&3.22   &0.967         &84  &4.43 &0.564 &0.576      &0.577 &0.587 &0.589 &0.592 &0.624\\\hline
26&3.26   &0.979         &63  &4.14 &0.527 &0.538      &0.539 &0.548 &0.551 &0.553 &0.583\\\hline
27&3.30   &0.991         &56  &4.03  &0.513  &0.524    &0.525 &0.534 &0.536 &0.539 &0.568\\\hline
28&3.33   & 1            &1   &0     &0     &0         & 0    &0     &0     &0     &0 \\\hline
\end{tabular}
\begin{tabular}{|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|}\hline
 A&B&C&D&E&G&H&I&J&K&L&M&N&O&P&R&S&T&U&W \\ \hline 
 1278&1558&822&718&115&1365&94&88&508&766&41&1418&718&251&648&1540&1400&570&140&443 \\ \hline
\end{tabular}
\begin{tabular}{|l|l|l|l|l|l|l|}\hline
k & lnk & lnk/$lnk_{lim}$ & f & lnf & lnf/$lnf_{max}$ &lnf/$lnf_{next-max}$\\\hline
1 & 0 & 0                 & 1558 & 7.35 & 1 & Blank\\\hline
2 & 0.69 & 0.230          & 1540 & 7.34 & 0.999& 1 \\\hline
3 & 1.10 & 0.367          & 1418 & 7.26 & 0.988& 0.989 \\\hline
4 & 1.39 & 0.463          & 1400 & 7.24 & 0.985& 0.986 \\\hline
5 & 1.61 & 0.537          & 1365 & 7.22 & 0.982& 0.984 \\\hline
6 & 1.79 & 0.597          & 1278 & 7.15 & 0.973& 0.974 \\\hline
7 & 1.95 & 0.650          & 822 & 6.71 & 0.913& 0.914 \\\hline
8 & 2.08 & 0.693          & 766 & 6.64 & 0.903& 0.905\\\hline
9 & 2.20 & 0.733          & 718 & 6.58 & 0.895&0.896\\\hline
10 & 2.30 & 0.767         & 648 & 6.47 & 0.880&0.881 \\\hline
11 & 2.40 & 0.800         & 570 & 6.35 & 0.864&0.865 \\\hline
12 & 2.48 & 0.827         & 508 & 6.23 & 0.848&0.849 \\\hline
13 & 2.56 & 0.853         & 443 & 6.09 & 0.829&0.830 \\\hline
14 & 2.64 & 0.880         & 251 & 5.23 & 0.712&0.713 \\\hline
15 & 2.71 & 0.903         & 140 & 4.94  & 0.672&0.673 \\\hline
16 & 2.77 & 0.923         & 115 & 4.74 & 0.645& 0.646\\\hline
17 & 2.83 & 0.943         & 94 & 4.54 & 0.618& 0.619\\\hline
18 & 2.89 & 0.963         & 88 & 4.48 & 0.610& 0.610 \\\hline
19 & 2.94 & 0.980         & 41 & 3.71 & 0.505&0.505 \\\hline
20 & 3.00 & 1             & 1 & 0    & 0  &   0 \\\hline
\end{tabular}
\begin{tabular}{|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|}\hline
 A&AW&B&CH&D&E&F&G&H&I&K&L&M&N&O&P&R&S&T&U&V&Z \\ \hline 
 900&350&1450&2225&1075&525&425&11&2610&1520&2950&1260&950&1180&3&1260&1160&1360&5475&25&775&1140 \\ \hline
\end{tabular}
\begin{tabular}{|l|l|l|l|l|l|l|l|l|l|l|l|l|}\hline
k & lnk  & lnk/$lnk_{lim}$ & f & lnf & lnf/$lnf_{max}$ & lnf/$lnf_{next-max}$&lnf/$lnf_{nnmax}$&lnf/$lnf_{nnnmax}$&lnf/$lnf_{nnnnmax}$&lnf/$lnf_{nnnnnmax}$&lnf/$lnf_{nnnnnnnnnnmax}$\\\hline
1 & 0    & 0     & 5475 & 8.61 & 1 & Blank&Blank&Blank  & Blank&Blank&Blank\\\hline
2 & 0.69 & 0.223 & 2950 & 7.99 & 0.928 & 1&Blank&Blank  & Blank&Blank&Blank\\\hline
3 & 1.10 & 0.356 & 2610 & 7.87 & 0.914 & 0.985&1&Blank  & Blank&Blank&Blank\\\hline
4 & 1.39 & 0.450 & 2225 & 7.71 & 0.895 & 0.965&.980&1   & Blank&Blank&Blank\\\hline
5 & 1.61 & 0.521 & 1520 & 7.33 & 0.851 & 0.917&.931&.951& 1    &Blank&Blank\\\hline
6 & 1.79 & 0.579 & 1450 & 7.28 & 0.846 & 0.911&.925&.944& 0.993& 1   &Blank\\\hline
7 & 1.95 & 0.631 & 1360 & 7.22 & 0.839 & 0.904&.917&.936& 0.985&0.992 &Blank\\\hline
8 & 2.08 & 0.673 & 1260 & 7.14 & 0.829 & 0.894&.907&.926& 0.974&0.981&Blank\\\hline
9 & 2.20 & 0.712 & 1180 & 7.07 & 0.821 & 0.885&.898&.917& 0.965&0.971&Blank\\\hline
10 & 2.30 & 0.744 & 1160 & 7.06 & 0.820 & 0.884&.897&.916& 0.963&0.970&Blank\\\hline
11 & 2.40 & 0.777 & 1140 & 7.04 & 0.818 & 0.881&.895&.913&0.960&0.967 & 1\\\hline
12 & 2.48 & 0.803 & 1075 & 6.98 & 0.811 & 0.874&.887&.905&0.952&0.959 & 0.991\\\hline
13 & 2.56 & 0.828 & 950 & 6.86 & 0.797 & 0.859&.872&.890 &0.936&0.942 & 0.974\\\hline
14 & 2.64 & 0.854 & 900 & 6.80 & 0.790 & 0.851&.864&.882 &0.928&0.934 &0.966\\\hline
15 & 2.71 & 0.877 &775 & 6.65& 0.772 & 0.832&.845&.863   &0.907&0.913 &0.945\\\hline
16& 2.77  & 0.896 &525 &6.26 &0.727 &0.783&.795&.812     &0.854&0.860 &0.889\\\hline
17& 2.83  & 0.916 &425 &6.05 &0.703 &0.757&.769&.785     &0.825&0.831 &0.859\\\hline
18& 2.89  & 0.935 &350 &5.86 &0.681 &0.733&.745&.760     &0.799&0.805 &0.832\\\hline
19& 2.94  & 0.951 &25  &3.21 &0.373 &0.402&.408&.416     &0.438&0.441 &0.456\\\hline
20& 3.00  & 0.971 &11  &2.40 &0.279 &0.300&.305&.311     &0.327&0.330 &0.341\\\hline
21& 3.04  & 0.984 &3   &1.10 &0.128 &0.138&.140&.143     &0.150&0.151 &0.156\\\hline
22& 3.09  & 1     &1   &0    &0     & 0   &0   &0        & 0   &0     & 0 \\\hline
\end{tabular}
\begin{tabular}{|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|}\hline
 A&B&C&D&E&F&G&H&I&J&K&L&M&N&O&P&Q&R&S&T&U&V&W&X&Y&Z \\ \hline 
 3080&2860&88&997&1496&1247&1584&1408&352&154&1760&1071&1364&880&352&1254&88&1232&3457&968&1540&2156&1364&10&7&1232 \\ \hline
\end{tabular}
\begin{tabular}{|l|l|l|l|l|l|l|l|l|l|l|l|}\hline
k&lnk&lnk/$lnk_{lim}$&f&lnf&lnf/$lnf_{max}$&lnf/$lnf_{next-max}$&lnf/$lnf_{nnmax}$&lnf/$lnf_{nnnmax}$&lnf/$lnf_{nnnnmax}$&lnf/$lnf_{nnnnnmax}$&lnf/$lnf_{nnnnnnnnnmax}$\\\hline
1 & 0 & 0        & 3457 & 8.15 & 1     & Blank& Blank& Blank& Blank& Blank& Blank\\\hline
2 & 0.69 & 0.220 & 3080 & 8.03 & 0.985 & 1    & Blank& Blank& Blank& Blank& Blank\\\hline
3 & 1.10 & 0.350 & 2860 & 7.96 & 0.977 & 0.991& 1    & Blank& Blank& Blank& Blank\\\hline
4 & 1.39 & 0.443 & 2156 & 7.68 & 0.942 & 0.956&0.965& 1     & Blank& Blank& Blank\\\hline
5 & 1.61 & 0.513 & 1760 & 7.47 & 0.917 &0.930 &0.938&0.973  &  1   & Blank& Blank \\\hline
6 & 1.79 & 0.570 & 1584 & 7.37 & 0.904 &0.918 &0.926&0.960  & 0.987& 1    & Blank \\\hline
7 & 1.95 & 0.621 & 1540 & 7.34 & 0.901 &0.914 &0.922&0.956  & 0.983&0.996 & Blank\\\hline
8 & 2.08 & 0.662 & 1496 & 7.31 & 0.897 &0.910 &0.918&0.952  & 0.979&0.992 & Blank\\\hline
9 & 2.20 & 0.701 & 1408 & 7.25 & 0.890 &0.903 &0.911&0.944  & 0.971&0.984 & Blank\\\hline
10 & 2.30 & 0.732 & 1364 & 7.22 & 0.886&0.899 &0.907&0.940  & 0.967&0.980 & 1\\\hline
11 & 2.40 & 0.764 & 1254 & 7.13 & 0.875&0.888 &0.896&0.928  & 0.954&0.967 & 0.988\\\hline
12 & 2.48 & 0.790 & 1247 & 7.13 & 0.875&0.888 &0.896&0.928  & 0.954&0.967 & 0.988\ \\\hline
13 & 2.56 & 0.815 & 1232 & 7.12 & 0.874&0.887 &0.894&0.927  & 0.953&0.966 &0.986 \\hline
14 & 2.64 & 0.841 & 1071 & 6.98 & 0.856&0.869 &0.877&0.909  & 0.934&0.947 & 0.967\\\hline
15 & 2.71 & 0.863 & 997 & 6.90 & 0.847&0.859  &0.867&0.898  & 0.924&0.936 & 0.956\\\hline
16 & 2.77 & 0.882 & 968 & 6.88 & 0.844&0.857  &0.864&0.896  & 0.921&0.934 & 0.953\\\hline
17 & 2.83 & 0.901 & 880 & 6.78 & 0.832&0.844  &0.852&0.883  & 0.908&0.920 & 0.939\\\hline
18 & 2.89 & 0.920 & 352 & 5.86 & 0.719&0.730  &0.736&0.763  & 0.784&0.795 & 0.812\\\hline
19&2.94 &0.936    &154   &5.04&0.618   &0.628 &0.633&0.656  & 0.675&0.684 & 0.698\\\hline
20&3.00 & 0.955   &88   &4.48&0.550   &0.558  &0.563&0.583  & 0.600&0.608 & 0.620\\\hline
21&3.04 & 0.968  &10    &2.30 &0.282  &0.286  &0.289&0.299  & 0.308&0.312 & 0.319\\\hline
22&3.09 & 0.984  &7    &1.95 &0.239 &0.243    &0.245&0.254  & 0.261&0.265 & 0.270\\\hline
23&3.14 & 1      &1    &0    &0     &0        &0    &0      & 0    &0     & 0\\\hline
\end{tabular}
\begin{tabular}{|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|}\hline
 1&2&3&4&5&6&7&8&9&10&11&12&13&14&15&16&17&18&19&20&21&22&23&24&25&26&27&28&29&30&31&32&33&34&35&36&37 \\ \hline 
 612&672&72&372&204&8&96&7&1020&504&528&244&1&744&588&2&240&96&144&120&1&360&144&432&168&480&912&264&1080&408&792&5&288&480&1176&504&5 \\ \hline
\end{tabular}
\begin{tabular}{|l|l|l|l|l|l|l|}\hline
k & lnk & lnk/$lnk_{lim}$ & f & lnf & lnf/$lnf_{max}$ &lnf/$lnf_{next-max}$\\\hline
1 & 0    & 0     & 1176 & 7.07 & 1 & Blank\\\hline
2 & 0.69 & 0.212 & 1080 & 6.98 & 0.987& 1 \\\hline
3 & 1.10 & 0.337 & 1020 & 6.93 & 0.980& 0.993 \\\hline
4 & 1.39 & 0.426 & 912 & 6.82 & 0.965& 0.977 \\\hline
5 & 1.61 & 0.494 & 792 & 6.67 & 0.943& 0.956 \\\hline
6 & 1.79 & 0.549 & 744 & 6.61 & 0.935& 0.947 \\\hline
7 & 1.95 & 0.598 & 672 & 6.51 & 0.921& 0.933 \\\hline
8 & 2.08 & 0.638 & 612 & 6.42 & 0.908& 0.920 \\\hline
9 & 2.20 & 0.675 & 588 & 6.38 & 0.902& 0.914 \\\hline
10 & 2.30 & 0.706 & 528& 6.27 & 0.887& 0.898 \\\hline
11 & 2.40 & 0.736 & 504 & 6.22 & 0.880& 0.891 \\\hline
12 & 2.48 & 0.761 & 480 & 6.17 & 0.873& 0.884 \\\hline
13 & 2.56 & 0.785 & 432 & 6.07 & 0.859& 0.870 \\\hline
14 & 2.64 & 0.810 & 408 & 6.01 & 0.850& 0.861 \\\hline
15 & 2.71 & 0.831 & 372 & 5.92 & 0.837& 0.848 \\\hline
16 & 2.77 & 0.850 & 360 & 5.89 & 0.833& 0.844 \\\hline
17 & 2.83 & 0.868 & 288 & 5.66 & 0.801& 0.811 \\\hline
18 & 2.89 & 0.887 & 264 & 5.58 & 0.789& 0.799 \\\hline
19 & 2.94 & 0.902 & 240 & 5.48 & 0.775& 0.785 \\\hline
20 & 3.00 & 0.920 & 204 & 5.32 & 0.752& 0.762 \\\hline
21 & 3.04 & 0.933 & 168 & 5.12 & 0.724& 0.734 \\\hline
22 & 3.09 & 0.948 & 144 & 4.97 & 0.703& 0.712 \\\hline
23 & 3.14 & 0.963 & 120  & 4.79 & 0.678& 0.686 \\\hline
24 & 3.18 & 0.975 & 96  & 4.56 & 0.645& 0.653    \\\hline
25 & 3.22 & 0.988 & 72  & 4.28 & 0.605 & 0.613\\\hline
26 & 3.26 & 1     & 1   & 0    &0 &0\\\hline
\end{tabular}
\begin{tabular}{|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|}\hline
 A&B&D&E&G&I&J&K&L&M&N&O&P&R&S&T&U&Y \\ \hline 
 824&331&328&235&256&210&107&650&471&552&390&162&585&270&568&656&65&325 \\ \hline
\end{tabular}
\begin{tabular}{|l|l|l|l|l|l|l|l|l|l|l|l|l|l|}\hline
k & lnk & lnk/$lnk_{lim}$ & f & lnf & lnf/$lnf_{max}$ & lnf/$lnf_{next-max}$&lnf/$lnf_{nnmax}$&lnf/$lnf_{nnnmax}$&lnf/$lnf_{nnnnmax}$&lnf/$lnf_{nnnnnmax}$&lnf/$lnf_{nnnnnnmax}$&lnf/$lnf_{nnnnnnnmax}$&lnf/$lnf_{nnnnnnmax}$\\\hline
1 & 0 & 0                 & 824 & 6.71 & 1  & Blank & Blank& Blank& Blank& Blank& Blank& Blank& Blank\\\hline
2 & 0.69 & 0.235          & 656 & 6.49 & 0.967 & 1  & Blank& Blank& Blank& Blank& Blank& Blank& Blank\\\hline
3 & 1.10 & 0.374          & 650 & 6.48 & 0.966 & 0.998& 1& Blank& Blank& Blank& Blank& Blank& Blank\\\hline
4 & 1.39 & 0.473          & 585 & 6.37 & 0.949 & 0.982 & 0.983& 1& Blank& Blank& Blank& Blank& Blank\\\hline
5 & 1.61 & 0.548          & 568 & 6.34 & 0.945 & 0.977& 0.978& 0.995& 1& Blank& Blank& Blank& Blank\\\hline
6 & 1.79 & 0.609          & 552 & 6.31 & 0.940 & 0.972& 0.974& 0.991& 0.995& 1& Blank& Blank& Blank\\\hline
7 & 1.95 & 0.663          & 471 & 6.15 & 0.917 & 0.948& 0.949& 0.965& 0.970& 0.975& 1& Blank& Blank\\\hline
8 & 2.08 & 0.707          & 390 & 5.97 & 0.890 & 0.920&0.921&0.937&0.942&0.946&0.971&1& Blank\\\hline
9 & 2.20 & 0.748          & 331 & 5.80 & 0.864 &0.894&0.895&0.911&0.915&0.919&0.943& 0.972& Blank\\\hline
10 & 2.30 &0.782          & 328 & 5.79 & 0.863 &0.892 &0.894&0.909&0.913&0.918&0.941& 0.970& 1\\\hline
11& 2.40 & 0.816          & 325 & 5.78 & 0.861 &0.891&0.892&0.907&0.912&0.916&0.940& 0.968& 0.998\\\hline
12& 2.48 & 0.844          & 270 & 5.60 & 0.835 &0.863&0.864&0.879&0.883&0.887&0.911&0.938&0.967\\\hline
13& 2.56 &0.871           & 256 & 5.55 & 0.827 &0.855&0.856&0.871&0.875&0.880&0.902&0.930&0.959\\\hline
14& 2.64 & 0.898          & 235 & 5.46 & 0.814 &0.841&0.843&0.857&0.861&0.865&0.888&0.915&0.943\\\hline
15& 2.71 & 0.922          & 210 & 5.35 & 0.797 &0.824&0.826&0.840&0.844&0.848&0.870&0.896&0.924\\\hline
16& 2.77 & 0.942          & 162 & 5.09 & 0.759 &0.784&0.785&0.799&0.803&0.807&0.828&0.853&0.879\\\hline
17& 2.83 & 0.963          & 107 & 4.67 & 0.696 &0.720&0.721&0.733&0.737&0.740&0.759&0.782&0.807\\\hline
18& 2.89 & 0.983          & 65  & 4.17 & 0.621 &0.643&0.644&0.655&0.658&0.661&0.678&0.698&0.720\\\hline
19& 2.94 & 1              & 1   & 0    & 0     & 0&0    & 0     & 0&0    & 0     & 0&0\\\hline
\end{tabular}
\begin{tabular}{|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|}\hline
 1&2&3&4&5&6&7&8&9&10&11&12&13&14&15&16&17&18&19&20&21&22&23&24&25&26&vao&28 \\ \hline 
 525&1080&300&270&960&1380&1200&915&255&1440&660&1320&1150&760&345&600&915&1970&795&1210&1680&1005&945&1140&2050&1230&1330&180\\ \hline
\end{tabular}
\begin{tabular}{|l|l|l|l|l|l|l|l|l|l|l|}\hline
k&lnk&lnk/$lnk_{lim}$&f&lnf&lnf/$lnf_{max}$&lnf/$lnf_{nmax}$&lnf/$lnf_{nnmax}$&lnf/$lnf_{nnnmax}$&lnf/$lnf_{nnnnmax}$&lnf/$lnf_{nnnnnmax}$\\\hline
1 & 0    & 0             & 2050 & 7.63 & 1 & Blank    & Blank& Blank& Blank& Blank\\\hline
2 & 0.69 & 0.207         & 1970& 7.59 & 0.995 & 1     & Blank& Blank& Blank& Blank\\\hline
3 & 1.10 & 0.330         & 1680& 7.43 & 0.974 & 0.979 & 1    &Blank & Blank   & Blank             \\\hline
4 & 1.39 & 0.417         & 1440 & 7.27 & 0.953 & 0.958&0.978 & 1    & Blank   & Blank          \\\hline
5 & 1.61 & 0.483         & 1380 & 7.23 & 0.948 & 0.953&0.973 &0.994 & 1       & Blank         \\\hline
6 & 1.79 & 0.538         & 1330 & 7.19 & 0.942 & 0.947&0.968 &0.989 &0.994   & 1\\\hline
7 & 1.95 & 0.586         & 1320& 7.19 & 0.942 & 0.947 &0.968 &0.989 &0.994   & 1     \\\hline
8 & 2.08 & 0.625         & 1230 & 7.11 & 0.932 & 0.937&0.957 &0.978 &0.983   & 0.989  \\\hline
9 & 2.20 & 0.661         & 1210 & 7.10 & 0.931 & 0.935&0.956 &0.977 &0.982   & 0.987   \\\hline
10 & 2.30 & 0.691        & 1200 & 7.09 & 0.929 & 0.934&0.954 &0.975 &0.981   & 0.986       \\\hline
11 & 2.40 & 0.721        & 1150& 7.05 & 0.924 & 0.929 &0.949 &0.970 &0.975   &0.981             \\\hline
12 & 2.48 & 0.745        & 1140 & 7.04 & 0.923 & 0.928&0.948 &0.968 &0.974   &0.979                   \\\hline
13 & 2.56 & 0.769        & 1080 & 6.98 & 0.915 & 0.920&0.939 &0.960 &0.965   &0.971                   \\\hline
14&2.64   & 0.793        &1005  & 6.91 & 0.906 & 0.910&0.930 &0.950 &0.956   &0.961                    \\\hline
15&2.71   &0.814         &960  &6.87   &0.900  &0.905 &0.925 &0.945 &0.950   &0.955                        \\\hline
16&2.77   &0.832         &945  &6.85    &0.898 &0.903 &0.922 &0.942 &0.947   &0.953               \\\hline
17&2.83   &0.850         &915  &6.82 &0.894    &0.899 &0.918 &0.938 &0.943   &0.949                    \\\hline
18&2.89   &0.868         &795  &6.68 &0.875 &0.880    &0.899 &0.919 &0.924   &0.929            \\\hline
19&2.94   &0.883         &760  &6.63 &0.869 &0.874    &0.892 &0.912 &0.917   &0.922                 \\\hline
20&3.00   &0.901         &660  &6.49 &0.851 &0.855    &0.873 &0.893 &0.898   &0.903     \\\hline
21&3.04   &0.913         &600  &6.40 &0.839 &0.843    &0.861 &0.880 &0.885   &0.890      \\\hline
22&3.09   &0.928         &525  &6.26  &0.820 &0.825   &0.843 &0.861 &0.866   &0.871     \\\hline
23&3.14   &0.943         &345  &5.84 &0.765&0.769     &0.786 &0.803 &0.808   &0.812      \\\hline
24&3.18   &0.955         &300 &5.70 &0.747 &0.751     &0.767 &0.784 &0.788   &0.793   \\\hline
25&3.22   &0.967         &270  &5.60 &0.734 &0.738    &0.754 &0.770 &0.775   &0.779        \\\hline
26&3.26   &0.979         &255  &5.54 &0.726 &0.730    &0.746 &0.762 &0.766   &0.771      \\\hline
27&3.30   &0.991         &180  &5.19  &0.680  &0.684  &0.699 &0.714 &0.718   &0.722     \\\hline
28&3.33   & 1            &1  &0 &0 &0                 &0     &0     &0       &0     \\\hline
\end{tabular}
\begin{tabular}{|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|}\hline
 A&B&C&E&G&H&J&K&L&M&N&O&P&Q&R&S&T&\"{U}&U&V&W&Y&Z \\ \hline 
 24&8&74&753&7&102&14&315&134&230&524&251&185&8&153&219&377&29&12&42&47&162&99 \\ \hline
\end{tabular}
\begin{tabular}{|l|l|l|l|l|l|l|l|l|l|}\hline
k & lnk & lnk/$lnk_{lim}$ & f & lnf & lnf/$lnf_{max}$ & lnf/$lnf_{next-max}$&lnf/$lnf_{nnmax}$&lnf/$lnf_{nnnmax}$\\\hline
1 & 0 & 0        & 753 & 6.62 & 1  & Blank&Blank&Blank\\\hline
2 & 0.69 & 0.220 & 524 & 6.26 & 0.946 & 1&Blank&Blank\\\hline
3 & 1.10 & 0.350 & 377 & 5.93 & 0.896 & 0.947&1&Blank\\\hline
4 & 1.39 & 0.443 & 315 & 5.75 & 0.869 & 0.919&.970&1\\\hline
5 & 1.61 & 0.513 & 251 & 5.53 & 0.835 &0.883&.933&.962\\\hline
6 & 1.79 & 0.570 & 230 & 5.44 & 0.822 &0.869&.917&.946\\\hline
7 & 1.95 & 0.621 & 219 & 5.39 & 0.814 &0.861&.909&.937\\\hline
8 & 2.08 & 0.662 & 185 & 5.22 & 0.789 &0.834&.880&.908\\\hline
9 & 2.20 & 0.701 & 162 & 5.09 & 0.769 &0.813&.858&.885\\\hline
10 & 2.30 & 0.732 & 153 & 5.03 & 0.760&0.804&.848&.875\\\hline
11 & 2.40 & 0.764 & 134 & 4.90 & 0.740&0.783&.826&.852\\\hline
12 & 2.48 & 0.790 & 102 & 4.62 & 0.698&0.738&.779&.803\\\hline
13 & 2.56 & 0.815 & 99 & 4.60 & 0.695&0.735&.776&.800\\\hline
14 & 2.64 & 0.841 & 74 & 4.30 & 0.650&0.687&.725&.748\\\hline
15 & 2.71 & 0.863 & 47 & 3.85 & 0.582&0.615&.649&.670\\\hline
16 & 2.77 & 0.882 & 42 & 3.74 & 0.565&0.597&.631&.650\\\hline
17 & 2.83 & 0.901 & 29 & 3.37 & 0.509&0.538&.568&.586\\\hline
18 & 2.89 & 0.920 & 24 & 3.18 & 0.480&0.510&.536&.553 \\\hline
19&2.94 &0.936    &14   &2.64&0.399   &0.422&.445&.459\\\hline
20&3.00 & 0.955   &12   &2.48&0.375   &0.396&.418&.431 \\\hline
21&3.04 & 0.968  &8    &2.08 &0.314  &0.332&.351 &.362\\\hline
22&3.09 & 0.984  &7    &1.95 &0.295 &0.312&.329 &.339\\\hline
23&3.14 & 1      &1    &0 &0  &0 &0&0\\\hline
\end{tabular}
\begin{tabular}{|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|}\hline
 A&B&C&D&E&F&G&H&I&J&K&L&M&N&O&P&Q&S&T&U&V&W&X&Y&Z \\ \hline 
 986&20&34&15&1&4&80&61&134&46&348&98&220&70&1&242&44&183&216&5&31&12&26&24&68 \\ \hline
\end{tabular}
\begin{tabular}{|l|l|l|l|l|l|l|l|l|l|}\hline
k & lnk & lnk/$lnk_{lim}$ & f & lnf & lnf/$lnf_{max}$ &lnf/$lnf_{next-max}$&lnf/$lnf_{nnmax}$&lnf/$lnf_{nnnmax}$\\\hline
1 & 0    & 0     & 986 & 6.89 & 1 & Blank&Blank&Blank\\\hline
2 & 0.69 & 0.217 & 348 & 5.85 & 0.849& 1 &Blank&Blank\\\hline
3 & 1.10 & 0.346 & 242 & 5.49 & 0.797& 0.938&1 &Blank\\\hline
4 & 1.39 & 0.437 &220  & 5.39 & 0.782& 0.921&.982 &1\\\hline
5 & 1.61 & 0.506 & 216 & 5.38 & 0.781& 0.920&.980&.998 \\\hline
6 & 1.79 & 0.563 & 183 & 5.21& 0.756& 0.891 &.949&.967\\\hline
7 & 1.95 & 0.613 & 134 & 4.90 & 0.711& 0.838&.893&.909 \\\hline
8 & 2.08 & 0.654 & 98 & 4.58 & 0.665& 0.783 &.834&.850\\\hline
9 & 2.20 & 0.692 & 80 & 4.38 & 0.636& 0.749 &.798&.813\\\hline
10 & 2.30 & 0.723 & 70 & 4.25 & 0.617& 0.726&.774&.788 \\\hline
11 & 2.40 & 0.755 & 68 & 4.22 & 0.612& 0.721&.769&.783 \\\hline
12 & 2.48 & 0.780 & 61 & 4.11 & 0.597& 0.703&.749&.763 \\\hline
13 & 2.56 & 0.805 & 46 & 3.83 & 0.556& 0.655&.698&.711 \\\hline
14 & 2.64 & 0.830 & 44 & 3.78 & 0.549& 0.646&.689&.701 \\\hline
15 & 2.71 & 0.852 & 34 & 3.53 & 0.512& 0.603&.643&.655 \\\hline
16 & 2.77 & 0.871 & 31 & 3.43 & 0.498& 0.586&.625&.636 \\\hline
17 & 2.83 & 0.890 & 26 & 3.26 & 0.473& 0.557&.594&.605 \\\hline
18 & 2.89 & 0.909 & 24 & 3.18 & 0.462& 0.544&.579&.590 \\\hline
19 & 2.94 & 0.925 & 20 & 3.00 & 0.435& 0.513&.546&.557 \\\hline
20 & 3.00 & 0.943 & 15 & 2.71 & 0.393& 0.463&.494&.503 \\\hline
21 & 3.04 & 0.956 & 12 & 2.48 & 0.360& 0.424&.452&.460 \\\hline
22 & 3.09 & 0.972 & 5 & 1.61 & 0.234& 0.275 &.293&.299\\\hline
23 & 3.14 & 0.987 & 4  & 1.39 & 0.202& 0.238&.253&.258 \\\hline
24 & 3.18 & 1 & 1  & 0   & 0& 0 &0&0   \\\hline
\end{tabular}
